Don't Blame the Model, Verify the Data: An Evaluation of SMT-based Dataset Verification (Extended Version)

The EU AI Act mandates that datasets for high-risk machine learning (ML) systems meet strict quality criteria such as soundness and bias mitigation. While Satisfiability Modulo Theory (SMT) solving offers a formal approach to verifying these properties, its scalability in realistic ML settings remains unexplored. To bridge this gap, this work presents the first large-scale empirical study of SMT-based dataset verification on two real-world ML datasets. We systematically evaluate how solver performance is shaped by three key dimensions: the type of data-quality property, the specification style, and the dataset encoding strategy. Our findings demonstrate that SMT-based verification is feasible for practical scenarios, but each dimension shapes it: the property type sets the tractability limit, the specification style drives scalability (exceeding $2{,}000{\times}$ for aggregate properties), and the encoding strategy has a systematic effect, with extracted feature columns performing best.

==> plots/appendix/full_w_d.tex <==
\newcommand{\opacity}{0.3}
 \begin{tikzpicture}
    \begin{axis}[
    % width=0.5\textwidth,
    width=\linewidth,
    xmode=log,
    ymode=log,
    xmin=75,
    xmax=45000,
    ymin=0.01,
    ymax=1000,
                   xlabel={Number of data points},
                ylabel={Time (s)},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                log ticks with fixed point,
                xtick={100,500,1000,5000,10000,20000,40000,45000},
                xticklabels={100,500,1000,5000,10000,20000,40000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={0.1,1,10,100, 600},
                yticklabels={0.1,1,10,100, 600},
             legend columns=2,
            legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm},
            yshift=-25mm,
            },
    ]

    
      


           \addplot[color=blue, mark=*,    opacity=\opacity, mark size=\marksize pt] coordinates {
                (100,1.204) (200,33.720) (300,70.563) (400,16.245) 
                (500,0.631) (600,585.890) (700,250.567)
            };
            \addlegendentry{n.a.}

            \addplot[color=red, mark=square*,    opacity=\opacity, mark size=\marksize pt] coordinates {
                (100,0.115) (200,0.542) (300,0.208) (400,1.126) 
                (500,2.637) (600,3.529) (700,1.055) (800,6.381) 
                (900,4.596) (1000,2.427) (2000,17.968) (3000,64.020) 
                (4000,123.153) (5000,55.265) (6000,112.407) (7000,90.590) 
                (8000,322.107) (9000,261.887) 
            };
            \addlegendentry{n.a., optimized}

    \addlegendimage{color=cyan, mark size=\marksize pt, mark=square*};
\addlegendentry{c.s.};
    \addlegendimage{color=orange, mark size=\marksize pt, mark=triangle*, opacity=\opacity};
\addlegendentry{c.s., optimized};

    \addlegendimage{color=black, only marks, mark size=\marksize * 1.5 pt, mark=x};
\addlegendentry{Timeout};

\addlegendimage{
        color=black,
        mark =o,
        only marks,
        mark options={
        line width=0.45pt,
},
mark size=\marksize pt
};
\addlegendentry{Unknown}

            
             \addplot[
color=blue,
    mark=x,
     opacity=\opacity,
    only marks, mark size=\marksize*1.5 pt
] coordinates {
    (800,600) (900,600) (1000, 600)
(2000, 600)
(3000, 600)
(4000, 600)
(5000, 600)
(6000, 600)
(7000, 600)
(8000, 600)
(9000, 600)
(10000, 600)
(20000, 600)
(30000, 600)
(40000, 600)
};
             \addplot[
color=red,
    mark=x,
     opacity=\opacity,
    only marks, mark size=\marksize*1.5 pt
] coordinates {
(10000,800)
(20000,800) (30000,800) (40000,800)
};

    \addplot[color=cyan, mark=square*, mark size=\marksize pt] coordinates {
       (200,0.110)
        (300,0.159)
        (400,0.190)
        (500,0.270)
        (600,0.277)
        (700,0.339)
        (800,0.573)
        (900,0.437)
        (1000,0.591)
        (2000,1.694)
        (3000,145.423)
        (4000,9.462)
    };
    \addplot[color=cyan, mark=square*, mark size=\marksize pt] coordinates {
     (6000,20.635)
        (7000,29.209)
        (8000,36.243)
    };

        \addplot[color=cyan, mark=square*, mark size=\marksize pt] coordinates {
        (10000,56.249)
        (20000,222.037)
        (30000,498.067)
    };


    % \addlegendentry{Original-Distance}

    % Squared-Distance
    \addplot[color=orange, mark=triangle*, opacity=\opacity, mark size=\marksize pt] coordinates {
        (100,0.045)
        (200,0.054)
        (300,0.252)
        (400,0.101)
        (500,0.128)
        (600,0.163)
        (700,0.466)
        (800,0.555)
        (900,0.655)
        (1000,0.768)
        (2000,1.189)
        (3000,2.545)
        (4000,4.451)
        (5000,6.917)
        (6000,9.897)
        (7000,12.590)
        (8000,16.525)
        (9000,22.064)
        (10000,25.341)
        (20000,108.587)
        (30000,247.307)
        (40000,448.157)
    };
    % \addlegendentry{Squared-Distance}
    
    \addplot[
        color=cyan,
        mark =o,
        mark options={
        line width=0.55pt,
    },
        only marks,
        mark size=\marksize pt,
        line width=1pt
    ] coordinates {
        (100,0.02)
    };
    % \addlegendentry{Unknown}

    \addplot[
        color=cyan,
        mark=x,
        only marks,
        mark size=\marksize * 1.5 pt] coordinates {
        (5000,700)
        (9000,700)
        (40000,700)
    };




\addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};


    \end{axis}

\end{tikzpicture}

==> plots/appendix/german/class_balance.tex <==
 \begin{tikzpicture}
            \begin{axis}[
    width=\linewidth,
    %xmode=log,
    ymode=log,
    xmin=75,
    xmax=1010,
    ymin=0.01,
    ymax=1000,
                   xlabel={Number of data points},
                ylabel={Time (s)},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                log ticks with fixed point,
                xtick={100,200,300,400,500,600,700,800,900,1000},
                xticklabels={100,200,300,400,500,600,700,800,900,1000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={0.1,1,10,100, 600},
                yticklabels={0.1,1,10,100, 600},
             legend columns=2,
            legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm},
            yshift=-16mm,
            },
    ]
            \addplot[color=blue, mark=*,  mark size=\marksize pt] coordinates {
                (100,0.395) (200,1.874) (300,4.043) (400,11.383) (500,17.006)
                (600,26.166) (700,41.206) (800,60.823) (900,67.703) (1000,103.443)
            };
            \addlegendentry{Baseline}
            \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
                (100,0.024) (200,0.023) (300,0.026) (400,0.029) (500,0.032)
                (600,0.035) (700,0.039) (800,0.042) (900,0.045) (1000,0.049)
            };
            \addlegendentry{Grounding}

            \addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};
            \end{axis}
        \end{tikzpicture}

==> plots/appendix/german/min_max.tex <==
 \begin{tikzpicture}
                \begin{axis}[
    width=\linewidth,
    %xmode=log,
    %ymode=log,
    xmin=75,
    xmax=1010,
    ymin=0,
    ymax=0.5,
                   xlabel={Number of data points},
                ylabel={Time (s)},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                log ticks with fixed point,
                xtick={100,200,300,400,500,600,700,800,900,1000},
        xticklabels={100,200,300,400,500,600,700,800,900,1000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={0.1, 0.2, 0.3, 0.4, 0.5},
                yticklabels={0.1, 0.2, 0.3, 0.4, 0.5},
             legend columns=2,
            legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm},
            yshift=-20mm,
            },
    ]

            % Baseline
            \addplot[color=blue, mark=*, mark size=\marksize pt] coordinates {
                (100,0.048) (200,0.047) (300,0.069) (400,0.091) (500,0.116)
                (600,0.153) (700,0.188) (800,0.229) (900,0.278) (1000,0.326)
            };
            \addlegendentry{Baseline}

            % Recursive
            \addplot[color=orange, mark=square*, mark size=\marksize pt] coordinates {
                (100,0.025) (200,0.031) (300,0.039) (400,0.049) (500,0.058)
                (600,0.071) (700,0.083) (800,0.090) (900,0.107) (1000,0.117)
            };
            \addlegendentry{Recursive}

            % Loop-like
            \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
                (100,0.021) (200,0.027) (300,0.029) (400,0.033) (500,0.036)
                (600,0.041) (700,0.044) (800,0.047) (900,0.053) (1000,0.060)
            };
            \addlegendentry{Grounding}

            \end{axis}
        \end{tikzpicture}

==> plots/appendix/german/range_validity.tex <==
        \begin{tikzpicture}
            \begin{axis}[
    width=\linewidth,
    %xmode=log,
    xmin=75,
    xmax=1010,
    ymin=0.01,
    ymax=8,
                   xlabel={Number of data points},
                ylabel={Time (s)},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.4, transform shape}},
                legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm},
            yshift=-16mm,
            },
                log ticks with fixed point,
                xtick={100,200,300,400,500,600,700,800,900,1000},
                xticklabels={100,200,300,400,500,600,700,800,900,1000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={1,2,3,4,5,6,7,8},
                yticklabels={1,2,3,4,5,6,7,8},
             legend columns=-1,
            % legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm},
            % yshift=-20mm,
            % },
    ]
            \addplot[color=blue, mark=*, mark size =\marksize pt] coordinates {
                (100,0.241) (200,0.564) (300,1.052) (400,1.675) (500,2.376)
                (600,3.230) (700,4.380) (800,5.464) (900,6.533) (1000,7.780)
            };
            \addlegendentry{Baseline}
            \addplot[color=orange, mark=square*, mark size =\marksize pt] coordinates {
                (100,0.158) (200,0.309) (300,0.504) (400,0.704) (500,0.889)
                (600,1.115) (700,1.327) (800,1.539) (900,1.742) (1000,1.960)
            };
            \addlegendentry{Recursive}
            \addplot[color=green!70!black, mark=triangle*, mark size =\marksize pt] coordinates {
                (100,0.158) (200,0.303) (300,0.489) (400,0.672) (500,0.864)
                (600,1.087) (700,1.285) (800,1.499) (900,1.691) (1000,1.899)
            };
            \addlegendentry{Grounding}


            \end{axis}
        \end{tikzpicture}

==> plots/appendix/range-validity-data-representation.tex <==
\begin{tikzpicture}
     \begin{axis}[
        group style={
        group size=2 by 1,
        horizontal sep=1cm,
    },
    % width=0.5\textwidth,
    width=\linewidth,
    xmode=log,
    ymode=log,
    xmin=75,
    xmax=45000,
    ymin=0.01,
    ymax=1000,
xlabel={Number of data points},
                ylabel={Time (s)},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                log ticks with fixed point,
                xtick={100,500,1000,5000,10000,20000,40000,45000},
                xticklabels={100,500,1000,5000,10000,20000,40000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={0.1,1,10,100, 600},
                yticklabels={0.1,1,10,100, 600},
             legend columns=2,
            legend style={draw=none, /tikz/every even column/.append style={column sep=0.8cm},yshift=-20mm,},
    ]


    \addplot[color=blue, mark=square*, mark size=\marksize pt] coordinates {
        (100,0.038)
        (200,0.029)
        (300,0.029)
        (400,0.034)
        (500,0.036)
        (600,0.042)
        (700,0.049)
        (800,0.054)
        (900,0.055)
        (1000,0.062)
        (2000,0.109)
        (3000,0.154)
        (4000,0.220)
        (5000,0.298)
        (10000,0.892)
        (20000,3.105)
        (30000,6.866)
        (40000,12.972)
    };
    \addlegendentry{Column Slice}

    \addplot[color=orange, mark=triangle*, mark size=\marksize pt] coordinates {
        (100,0.032)
        (200,0.029)
        (300,0.036)
        (400,0.038)
        (500,0.045)
        (600,0.048)
        (700,0.052)
        (800,0.057)
        (900,0.060)
        (1000,0.060)
        (2000,0.108)
        (3000,0.160)
        (4000,0.227)
        (5000,0.307)
        (10000,0.902)
        (20000,3.132)
        (30000,6.982)
        (40000,13.307)
    };
    \addlegendentry{Nested Column Slice}

                \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
                (100,0.091) (200,0.146) (300,0.218) (400,0.287) (500,0.359)
                (600,0.451) (700,0.533) (800,0.611) (900,0.696) (1000,0.791)
                (2000,1.718) (3000,2.721) (4000,3.718) (5000,4.894) (10000,11.280)
                (20000,30.040) (30000,108.980) (40000,256.190)
            };
    \addlegendentry{Nested Array}
\addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};
    \end{axis}


\end{tikzpicture}


==> plots/group_class-balance-well-definedness.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group size=2 by 1,
        horizontal sep=1cm,
    },
    width=0.5\textwidth,
    xmode=log,
    ymode=log,
    xmin=75,
    xmax=45000,
    ymin=0.01,
    ymax=1000,
                   xlabel={},
                ylabel={},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                log ticks with fixed point,
                xtick={100,500,1000,5000,10000,20000,40000,45000},
                xticklabels={100,500,1000,5000,10000,20000,40000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={0.1,1,10,100, 600},
                yticklabels={0.1,1,10,100, 600},
             legend columns=2,
            legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm},
            yshift=-20mm,
            },
    ]

    
      
\nextgroupplot[title={{Well-Distributedness}}]

           \addplot[color=blue, mark=*, mark size=\marksize pt] coordinates {
                (100,1.204) (200,33.720) (300,70.563) (400,16.245) 
                (500,0.631) (600,585.890) (700,250.567)
            };
            \addlegendentry{Baseline (n.a.)}


            \addplot[color=red, mark=square*, mark size=\marksize pt] coordinates {
                (100,0.115) (200,0.542) (300,0.208) (400,1.126) 
                (500,2.637) (600,3.529) (700,1.055) (800,6.381) 
                (900,4.596) (1000,2.427) (2000,17.968) (3000,64.020) 
                (4000,123.153) (5000,55.265) (6000,112.407) (7000,90.590) 
                (8000,322.107) (9000,261.887) 
            };
            \addlegendentry{Baseline (optimized, n.a.)}


    % \addplot[color=green!70!black, mark=square*, mark size=\marksize pt] coordinates {
    %     (200,0.110)
    %     (300,0.159)
    %     (400,0.190)
    %     (500,0.270)
    %     (600,0.277)
    %     (700,0.339)
    %     (800,0.573)
    %     (900,0.437)
    %     (1000,0.591)
    %     (2000,1.694)
    %     (3000,145.423)
    %     (4000,9.462)
    %     (6000,20.635)
    %     (7000,29.209)
    %     (8000,36.243)
    %     (10000,56.249)
    % };
    % \addlegendentry{Original-Distance}

    % Squared-Distance
    \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
        (100,0.045)
        (200,0.054)
        (300,0.252)
        (400,0.101)
        (500,0.128)
        (600,0.163)
        (700,0.466)
        (800,0.555)
        (900,0.655)
        (1000,0.768)
        (2000,1.189)
        (3000,2.545)
        (4000,4.451)
        (5000,6.917)
        (6000,9.897)
        (7000,12.590)
        (8000,16.525)
        (9000,22.064)
        (10000,25.341)
        (20000,108.587)
        (30000,247.307)
        (40000,448.157)
    };
    \addlegendentry{Baseline (optimized, c.s.)}

    % Unknown marker for Range-Validity at m = 100
    % \addplot[
    %     color=green!70!black,
    %     mark=diamond*,
    %     only marks,
    %     mark size=\marksize pt,
    %     line width=1pt
    % ] coordinates {
    %     (100,0.02)
    % };
    % \addlegendentry{Unknown}

    % Timeout markers for Range-Validity at m = 5000 and m = 9000
    % The actual single-run times were 709.930s and 1212.340s, respectively.
    % They are plotted at the upper boundary for visibility.
    % \addplot[
    %     color=green!70!black,
    %     mark=x,
    %     only marks,
    %     mark size=\marksize * 1.5 pt] coordinates {
    %     (5000,800)
    %     (9000,800)
    % };
    % \addlegendentry{Timeout}
    \addlegendimage{black,mark=x,,only marks,mark size=\marksize * 1.5 pt}
\addlegendentry{Timeout}
             \addplot[
color=blue,
    mark=x,
    only marks, mark size=\marksize*1.5 pt
] coordinates {
    (800,600) (900,600) (1000, 600)
(2000, 600)
(3000, 600)
(4000, 600)
(5000, 600)
(6000, 600)
(7000, 600)
(8000, 600)
(9000, 600)
(10000, 600)
(20000, 600)
(30000, 600)
(40000, 600)
};
             \addplot[
color=red,
    mark=x,
    only marks, mark size=\marksize*1.5 pt
] coordinates {
(10000,800)
(20000,800) (30000,800) (40000,800)
};


\addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};



\nextgroupplot[title={{Range-Validity}}]
            \addplot[color=blue, mark=*, mark size=\marksize pt] coordinates {
                (100,0.139) (200,0.315) (300,0.591) (400,0.916) (500,1.300)
                (600,1.854) (700,2.402) (800,2.985) (900,3.707) (1000,4.422)
                (2000,15.829) (3000,35.152) (4000,59.117) (5000,99.707) (10000,458.763)
            };
            \addlegendentry{Baseline (n.a.)}
            \addplot[color=orange, mark=square*, mark size=\marksize pt] coordinates {
                (100,0.101) (200,0.149) (300,0.223) (400,0.296) (500,0.370)
                (600,0.469) (700,0.560) (800,0.644) (900,0.742) (1000,0.839)
                (2000,1.923) (3000,3.187) (4000,4.534) (5000,6.203) (10000,15.985)
                (20000,51.174) (30000,165.577) (40000,372.547)
            };
            \addlegendentry{Recursive (n.a.)}
            \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
                (100,0.091) (200,0.146) (300,0.218) (400,0.287) (500,0.359)
                (600,0.451) (700,0.533) (800,0.611) (900,0.696) (1000,0.791)
                (2000,1.718) (3000,2.721) (4000,3.718) (5000,4.894) (10000,11.280)
                (20000,30.040) (30000,108.980) (40000,256.190)
            };
            \addlegendentry{Grounding (n.a.)}
    \addplot[color=red, mark=square*, mark size=\marksize pt] coordinates {
        (100,0.038)
        (200,0.029)
        (300,0.029)
        (400,0.034)
        (500,0.036)
        (600,0.042)
        (700,0.049)
        (800,0.054)
        (900,0.055)
        (1000,0.062)
        (2000,0.109)
        (3000,0.154)
        (4000,0.220)
        (5000,0.298)
        (10000,0.892)
        (20000,3.105)
        (30000,6.866)
        (40000,12.972)
    };
    \addlegendentry{Grounding (c.s.)}

            
                 \addplot[
color=blue,
    mark=x,
    only marks, mark size=\marksize*1.5 pt
] coordinates {
    (20000,600) (30000,600) (40000,600)
};



\addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};

    \end{groupplot}

\node[rotate=90] at
    ($(group c1r1.south west)!0.5!(group c1r1.north west)+(-1cm,0)$)
    {Time (s)};
\node at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-1cm)$)
    {Number of data points};
\end{tikzpicture}

==> plots/group_min-max-range-validity.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
        group size=2 by 1,
        horizontal sep=1cm,
    },
    width=0.5\textwidth,
    xmode=log,
    ymode=log,
    xmin=75,
    xmax=45000,
    ymin=0.01,
    ymax=1000,
                   xlabel={},
                ylabel={},
                label style={font=\small},
                tick label style={font=\scriptsize},
                grid=major,
                legend pos=south east,
                legend style={nodes={scale=0.6, transform shape}},
                log ticks with fixed point,
                xtick={100,500,1000,5000,10000,20000,40000,45000},
                xticklabels={100,500,1000,5000,10000,20000,40000},
                    xticklabel style={
                rotate=45,
               anchor=east,
               },
               ytick={0.1,1,10,100, 600},
                yticklabels={0.1,1,10,100, 600},
             legend to name=grouplegend1,
             legend columns=-1,
            legend style={draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
    ]

    % Min-Max
    \nextgroupplot[title={{Min-Max}}]
                 \addplot[color=blue, mark=*, mark size=\marksize pt] coordinates {
                (100,0.040) (200,0.056) (300,0.082) (400,0.109)
                (500,0.146) (600,0.180) (700,0.228) (800,0.274)
                (900,0.331) (1000,0.388) (2000,1.279) (3000,2.718)
                (4000,4.648) (5000,7.031) (10000,28.784)
                (20000,114.133) (30000,263.310) (40000,500.127)
            };
            \addlegendentry{Baseline}

            \addplot[color=orange, mark=square*, mark size=\marksize pt] coordinates {
                (100,0.027) (200,0.038) (300,0.044) (400,0.054)
                (500,0.065) (600,0.072) (700,0.083) (800,0.099)
                (900,0.107) (1000,0.119) (2000,0.321) (3000,0.646)
                (4000,1.105) (5000,1.677) (10000,6.205)
                (20000,23.499) (30000,51.932) (40000,93.410)
            };
            \addlegendentry{Recursive}

            \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
                (100,0.023) (200,0.031) (300,0.034) (400,0.038)
                (500,0.042) (600,0.048) (700,0.049) (800,0.054)
                (900,0.060) (1000,0.062) (2000,0.106) (3000,0.158)
                (4000,0.220) (5000,0.299) (10000,0.888)
                (20000,3.093) (30000,6.994) (40000,13.160)
            };
\addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};


% Class balance
    \nextgroupplot[title={{Class-Balance}}]
            \addlegendimage{blue,mark=*,mark size=\marksize pt}
\addlegendentry{Baseline}
            \addlegendimage{orange,mark=square*,mark size=\marksize pt}
            \addlegendentry{Recursive}
            \addlegendimage{color=green!70!black, mark=triangle*, mark size=\marksize pt}
             \addlegendentry{Grounding}

             \addlegendimage{color=red, mark=*, mark size=\marksize pt]}
             \addlegendentry{Baseline (quantified + recursive)}
    \addlegendimage{black,mark=x,,only marks,mark size=\marksize * 1.5 pt}
\addlegendentry{Timeout}


            \addplot[color=red, mark=*, mark size=\marksize pt] coordinates {
                (100,0.210) (200,0.564) (300,1.212) (400,2.033) (500,3.128)
                (600,4.511) (700,6.047) (800,7.835) (900,10.133) (1000,12.671)
                (2000,58.257) (3000,149.227) (4000,303.570) (5000,521.943)
            };
            \addplot[color=green!70!black, mark=triangle*, mark size=\marksize pt] coordinates {
                (100,0.022) (200,0.019) (300,0.019) (400,0.023) (500,0.022)
                (600,0.025) (700,0.026) (800,0.027) (900,0.028) (1000,0.031)
                (2000,0.042) (3000,0.052) (4000,0.064) (5000,0.071) (10000,0.120)
                (20000,0.207) (30000,0.283) (40000,0.393)
            };
           


 \addplot[
color=red,
    mark=x,
    only marks, mark size=\marksize*1.5 pt
] coordinates {
(10000, 600)
(20000, 600)
(30000, 600)
(40000, 600)
};
\addplot[gray, domain=\pgfkeysvalueof{/pgfplots/xmin}:
                               \pgfkeysvalueof{/pgfplots/xmax}]
    {600};
    \end{groupplot}

\node[rotate=90] at
    ($(group c1r1.south west)!0.5!(group c1r1.north west)+(-1cm,0)$)
    {Time (s)};
\node at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-1cm)$)
    {Number of data points};

\node at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-1.6cm)$)
    {\pgfplotslegendfromname{grouplegend1}};
\end{tikzpicture}
